CLIPTTA: Robust Contrastive Vision-Language Test-Time Adaptation

Vision-language models (VLMs) like CLIP exhibit strong zero-shot capabilities but often fail to generalize under distribution shifts. Test-time adaptation (TTA) allows models to update at inference time without labeled data, typically via entropy minimization. However, this objective is fundamentally misaligned with the contrastive image-text training of VLMs, limiting adaptation performance and introducing failure modes such as pseudo-label drift and class collapse. We propose CLIPTTA, a new gradient-based TTA method for vision-language models that leverages a soft contrastive loss aligned with CLIP's pre-training objective. We provide a theoretical analysis of CLIPTTA's gradients, showing how its batch-aware design mitigates the risk of collapse. We further extend CLIPTTA to the open-set setting, where both in-distribution (ID) and out-of-distribution (OOD) samples are encountered, using an Outlier Contrastive Exposure (OCE) loss to improve OOD detection. Evaluated on 75 datasets spanning diverse distribution shifts, CLIPTTA consistently outperforms entropy-based objectives and is highly competitive with state-of-the-art TTA methods, outperforming them on a large number of datasets and exhibiting more stable performance across diverse shifts.

==> figures/Fig7_acc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603543in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.603543in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.181632in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181632in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759720in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759720in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337809in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337809in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915897in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915897in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493986in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.493986in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072075in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.072075in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.650163in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.650163in,y=0.430778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.187044in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Batches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.187204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455355in, y=1.113338in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.875165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455355in, y=1.801299in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.563125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455355in, y=2.489259in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.251086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455355in, y=3.177220in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.939047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455355in, y=3.865181in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399799in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Top-1 Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.337179in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.703174in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{1.765091in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{1.886172in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{1.916442in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{1.920570in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.957720in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.959096in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{1.948088in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{1.970103in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{1.971479in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{1.975607in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{1.957720in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{1.945337in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{1.932953in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.916442in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{1.916442in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{1.895803in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{1.880668in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{1.868285in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{1.858654in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{1.839391in}}%
\pgfpathlineto{\pgfqpoint{2.412867in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{1.811872in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{1.785730in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{1.752708in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{1.734821in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.710054in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{1.699047in}}%
\pgfpathlineto{\pgfqpoint{2.875338in}{1.681160in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{1.659145in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{1.627499in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{1.594477in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{1.580717in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{1.557327in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{1.532560in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{1.507794in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{1.462388in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{1.434870in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{1.374329in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{1.348187in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{1.320668in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{1.297278in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{1.269759in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{1.242241in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{1.188580in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{1.132167in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{1.107400in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{1.063371in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{1.034477in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{1.016590in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{0.993199in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{0.949170in}}%
\pgfpathlineto{\pgfqpoint{4.725221in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{0.907892in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{0.872118in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{0.814329in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{0.797818in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{0.779931in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{0.713887in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{0.698752in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{1.509170in}}%
\pgfpathlineto{\pgfqpoint{1.083263in}{1.961848in}}%
\pgfpathlineto{\pgfqpoint{1.141072in}{2.125582in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{2.308580in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{2.440668in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{2.547990in}}%
\pgfpathlineto{\pgfqpoint{1.372308in}{2.633297in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{2.733740in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{2.828678in}}%
\pgfpathlineto{\pgfqpoint{1.545734in}{2.889219in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{2.977278in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{3.062585in}}%
\pgfpathlineto{\pgfqpoint{1.719161in}{3.121749in}}%
\pgfpathlineto{\pgfqpoint{1.776970in}{3.189170in}}%
\pgfpathlineto{\pgfqpoint{1.834779in}{3.230447in}}%
\pgfpathlineto{\pgfqpoint{1.892587in}{3.275853in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{3.326762in}}%
\pgfpathlineto{\pgfqpoint{2.008205in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{2.066014in}{3.407941in}}%
\pgfpathlineto{\pgfqpoint{2.123823in}{3.450595in}}%
\pgfpathlineto{\pgfqpoint{2.181632in}{3.482241in}}%
\pgfpathlineto{\pgfqpoint{2.239441in}{3.501504in}}%
\pgfpathlineto{\pgfqpoint{2.297249in}{3.520767in}}%
\pgfpathlineto{\pgfqpoint{2.355058in}{3.552413in}}%
\pgfpathlineto{\pgfqpoint{2.412867in}{3.577179in}}%
\pgfpathlineto{\pgfqpoint{2.470676in}{3.603322in}}%
\pgfpathlineto{\pgfqpoint{2.528485in}{3.619833in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{3.637720in}}%
\pgfpathlineto{\pgfqpoint{2.644103in}{3.659735in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{3.673494in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{3.694133in}}%
\pgfpathlineto{\pgfqpoint{2.817529in}{3.712020in}}%
\pgfpathlineto{\pgfqpoint{2.875338in}{3.725779in}}%
\pgfpathlineto{\pgfqpoint{2.933147in}{3.739538in}}%
\pgfpathlineto{\pgfqpoint{2.990956in}{3.751921in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{3.761553in}}%
\pgfpathlineto{\pgfqpoint{3.106573in}{3.779440in}}%
\pgfpathlineto{\pgfqpoint{3.164382in}{3.791823in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{3.806958in}}%
\pgfpathlineto{\pgfqpoint{3.280000in}{3.813838in}}%
\pgfpathlineto{\pgfqpoint{3.337809in}{3.816590in}}%
\pgfpathlineto{\pgfqpoint{3.395618in}{3.824845in}}%
\pgfpathlineto{\pgfqpoint{3.453427in}{3.833101in}}%
\pgfpathlineto{\pgfqpoint{3.511235in}{3.844108in}}%
\pgfpathlineto{\pgfqpoint{3.569044in}{3.852364in}}%
\pgfpathlineto{\pgfqpoint{3.626853in}{3.861995in}}%
\pgfpathlineto{\pgfqpoint{3.684662in}{3.866123in}}%
\pgfpathlineto{\pgfqpoint{3.742471in}{3.877130in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{3.879882in}}%
\pgfpathlineto{\pgfqpoint{3.858089in}{3.889514in}}%
\pgfpathlineto{\pgfqpoint{3.915897in}{3.899145in}}%
\pgfpathlineto{\pgfqpoint{3.973706in}{3.907400in}}%
\pgfpathlineto{\pgfqpoint{4.031515in}{3.914280in}}%
\pgfpathlineto{\pgfqpoint{4.089324in}{3.918408in}}%
\pgfpathlineto{\pgfqpoint{4.147133in}{3.926663in}}%
\pgfpathlineto{\pgfqpoint{4.204942in}{3.932167in}}%
\pgfpathlineto{\pgfqpoint{4.262751in}{3.939047in}}%
\pgfpathlineto{\pgfqpoint{4.320559in}{3.945926in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.954182in}}%
\pgfpathlineto{\pgfqpoint{4.436177in}{3.958310in}}%
\pgfpathlineto{\pgfqpoint{4.493986in}{3.965189in}}%
\pgfpathlineto{\pgfqpoint{4.551795in}{3.970693in}}%
\pgfpathlineto{\pgfqpoint{4.609604in}{3.976197in}}%
\pgfpathlineto{\pgfqpoint{4.667413in}{3.981700in}}%
\pgfpathlineto{\pgfqpoint{4.725221in}{3.987204in}}%
\pgfpathlineto{\pgfqpoint{4.783030in}{3.992708in}}%
\pgfpathlineto{\pgfqpoint{4.840839in}{3.998211in}}%
\pgfpathlineto{\pgfqpoint{4.898648in}{4.002339in}}%
\pgfpathlineto{\pgfqpoint{4.956457in}{4.009219in}}%
\pgfpathlineto{\pgfqpoint{5.014266in}{4.014722in}}%
\pgfpathlineto{\pgfqpoint{5.072075in}{4.020226in}}%
\pgfpathlineto{\pgfqpoint{5.129883in}{4.025730in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{4.031233in}}%
\pgfpathlineto{\pgfqpoint{5.245501in}{4.038113in}}%
\pgfpathlineto{\pgfqpoint{5.303310in}{4.042241in}}%
\pgfpathlineto{\pgfqpoint{5.361119in}{4.046369in}}%
\pgfpathlineto{\pgfqpoint{5.418928in}{4.051872in}}%
\pgfpathlineto{\pgfqpoint{5.476737in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.214722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909837in,y=1.049612in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont CLIP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.196078,0.803922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927552in,y=0.912020in,left,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\bfseries\selectfont TENT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.181632in,y=3.870251in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\bfseries\selectfont CLIPTTA (ours)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deterioration2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950781in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{0.706016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191024in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.191024in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807032in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807032in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423039in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423039in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039047in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039047in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655054in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655054in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271061in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271061in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.887069in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887069in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503076in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.503076in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.119084in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.119084in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.593453in,y=0.365061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Batches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{1.308324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=1.234458in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{1.917885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=1.844019in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{2.527447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=2.453580in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{3.137008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=3.063142in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{3.746569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=3.672703in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950781in}{4.356130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=4.282264in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365061in,y=2.678008in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Deterioration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950781in}{0.706016in}}{\pgfqpoint{5.285344in}{3.943984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191024in}{0.885288in}}%
\pgfpathlineto{\pgfqpoint{1.252625in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{1.314226in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.375826in}{1.079129in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.164467in}}%
\pgfpathlineto{\pgfqpoint{1.499028in}{1.269312in}}%
\pgfpathlineto{\pgfqpoint{1.560629in}{1.374157in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{1.468029in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{1.745431in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.807032in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{1.868632in}{1.813041in}}%
\pgfpathlineto{\pgfqpoint{1.930233in}{1.902037in}}%
\pgfpathlineto{\pgfqpoint{1.991834in}{1.977622in}}%
\pgfpathlineto{\pgfqpoint{2.053435in}{2.055646in}}%
\pgfpathlineto{\pgfqpoint{2.115035in}{2.128793in}}%
\pgfpathlineto{\pgfqpoint{2.176636in}{2.198283in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{2.299838in}{2.309224in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{2.357989in}}%
\pgfpathlineto{\pgfqpoint{2.423039in}{2.412849in}}%
\pgfpathlineto{\pgfqpoint{2.484640in}{2.455518in}}%
\pgfpathlineto{\pgfqpoint{2.546241in}{2.505502in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{2.554267in}}%
\pgfpathlineto{\pgfqpoint{2.669442in}{2.595717in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{2.644482in}}%
\pgfpathlineto{\pgfqpoint{2.792644in}{2.696905in}}%
\pgfpathlineto{\pgfqpoint{2.854244in}{2.731040in}}%
\pgfpathlineto{\pgfqpoint{2.915845in}{2.770052in}}%
\pgfpathlineto{\pgfqpoint{2.977446in}{2.811502in}}%
\pgfpathlineto{\pgfqpoint{3.039047in}{2.854171in}}%
\pgfpathlineto{\pgfqpoint{3.100647in}{2.902936in}}%
\pgfpathlineto{\pgfqpoint{3.162248in}{2.941948in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{2.984618in}}%
\pgfpathlineto{\pgfqpoint{3.285449in}{3.015096in}}%
\pgfpathlineto{\pgfqpoint{3.347050in}{3.051669in}}%
\pgfpathlineto{\pgfqpoint{3.408651in}{3.093119in}}%
\pgfpathlineto{\pgfqpoint{3.470252in}{3.128474in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{3.160171in}}%
\pgfpathlineto{\pgfqpoint{3.593453in}{3.200402in}}%
\pgfpathlineto{\pgfqpoint{3.655054in}{3.235757in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{3.273550in}}%
\pgfpathlineto{\pgfqpoint{3.778255in}{3.308904in}}%
\pgfpathlineto{\pgfqpoint{3.839856in}{3.350354in}}%
\pgfpathlineto{\pgfqpoint{3.901457in}{3.386928in}}%
\pgfpathlineto{\pgfqpoint{3.963058in}{3.425940in}}%
\pgfpathlineto{\pgfqpoint{4.024658in}{3.474705in}}%
\pgfpathlineto{\pgfqpoint{4.086259in}{3.516155in}}%
\pgfpathlineto{\pgfqpoint{4.147860in}{3.558824in}}%
\pgfpathlineto{\pgfqpoint{4.209461in}{3.597836in}}%
\pgfpathlineto{\pgfqpoint{4.271061in}{3.641725in}}%
\pgfpathlineto{\pgfqpoint{4.332662in}{3.679517in}}%
\pgfpathlineto{\pgfqpoint{4.394263in}{3.717310in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{3.752665in}}%
\pgfpathlineto{\pgfqpoint{4.517464in}{3.794115in}}%
\pgfpathlineto{\pgfqpoint{4.579065in}{3.838003in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{3.873358in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{3.913589in}}%
\pgfpathlineto{\pgfqpoint{4.763867in}{3.950163in}}%
\pgfpathlineto{\pgfqpoint{4.825468in}{3.986736in}}%
\pgfpathlineto{\pgfqpoint{4.887069in}{4.020872in}}%
\pgfpathlineto{\pgfqpoint{4.948670in}{4.050131in}}%
\pgfpathlineto{\pgfqpoint{5.010270in}{4.080609in}}%
\pgfpathlineto{\pgfqpoint{5.071871in}{4.109868in}}%
\pgfpathlineto{\pgfqpoint{5.133472in}{4.140346in}}%
\pgfpathlineto{\pgfqpoint{5.195073in}{4.169605in}}%
\pgfpathlineto{\pgfqpoint{5.256673in}{4.196425in}}%
\pgfpathlineto{\pgfqpoint{5.318274in}{4.220808in}}%
\pgfpathlineto{\pgfqpoint{5.379875in}{4.248848in}}%
\pgfpathlineto{\pgfqpoint{5.441476in}{4.274449in}}%
\pgfpathlineto{\pgfqpoint{5.503076in}{4.300051in}}%
\pgfpathlineto{\pgfqpoint{5.564677in}{4.320776in}}%
\pgfpathlineto{\pgfqpoint{5.626278in}{4.345158in}}%
\pgfpathlineto{\pgfqpoint{5.687879in}{4.370760in}}%
\pgfpathlineto{\pgfqpoint{5.749479in}{4.392704in}}%
\pgfpathlineto{\pgfqpoint{5.811080in}{4.420744in}}%
\pgfpathlineto{\pgfqpoint{5.872681in}{4.445126in}}%
\pgfpathlineto{\pgfqpoint{5.934282in}{4.467071in}}%
\pgfpathlineto{\pgfqpoint{5.995882in}{4.470728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950781in}{0.706016in}}{\pgfqpoint{5.285344in}{3.943984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191024in}{0.934053in}}%
\pgfpathlineto{\pgfqpoint{1.252625in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{1.314226in}{1.049870in}}%
\pgfpathlineto{\pgfqpoint{1.375826in}{1.052308in}}%
\pgfpathlineto{\pgfqpoint{1.437427in}{1.096197in}}%
\pgfpathlineto{\pgfqpoint{1.499028in}{1.146181in}}%
\pgfpathlineto{\pgfqpoint{1.560629in}{1.190069in}}%
\pgfpathlineto{\pgfqpoint{1.622229in}{1.219328in}}%
\pgfpathlineto{\pgfqpoint{1.683830in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.745431in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.807032in}{1.290037in}}%
\pgfpathlineto{\pgfqpoint{1.868632in}{1.302228in}}%
\pgfpathlineto{\pgfqpoint{1.930233in}{1.322953in}}%
\pgfpathlineto{\pgfqpoint{1.991834in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{2.053435in}{1.335145in}}%
\pgfpathlineto{\pgfqpoint{2.115035in}{1.358308in}}%
\pgfpathlineto{\pgfqpoint{2.176636in}{1.371718in}}%
\pgfpathlineto{\pgfqpoint{2.238237in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{2.299838in}{1.393663in}}%
\pgfpathlineto{\pgfqpoint{2.361438in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{2.423039in}{1.409511in}}%
\pgfpathlineto{\pgfqpoint{2.484640in}{1.421702in}}%
\pgfpathlineto{\pgfqpoint{2.546241in}{1.431455in}}%
\pgfpathlineto{\pgfqpoint{2.607841in}{1.432674in}}%
\pgfpathlineto{\pgfqpoint{2.669442in}{1.435113in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{1.439989in}}%
\pgfpathlineto{\pgfqpoint{2.792644in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{2.854244in}{1.458276in}}%
\pgfpathlineto{\pgfqpoint{2.915845in}{1.461933in}}%
\pgfpathlineto{\pgfqpoint{2.977446in}{1.465591in}}%
\pgfpathlineto{\pgfqpoint{3.039047in}{1.471321in}}%
\pgfpathlineto{\pgfqpoint{3.100647in}{1.476563in}}%
\pgfpathlineto{\pgfqpoint{3.162248in}{1.482658in}}%
\pgfpathlineto{\pgfqpoint{3.223849in}{1.487535in}}%
\pgfpathlineto{\pgfqpoint{3.285449in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{3.347050in}{1.502164in}}%
\pgfpathlineto{\pgfqpoint{3.408651in}{1.505822in}}%
\pgfpathlineto{\pgfqpoint{3.470252in}{1.513137in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{1.514356in}}%
\pgfpathlineto{\pgfqpoint{3.593453in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{3.655054in}{1.524109in}}%
\pgfpathlineto{\pgfqpoint{3.716655in}{1.526547in}}%
\pgfpathlineto{\pgfqpoint{3.778255in}{1.528985in}}%
\pgfpathlineto{\pgfqpoint{3.839856in}{1.532642in}}%
\pgfpathlineto{\pgfqpoint{3.901457in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{3.963058in}{1.538738in}}%
\pgfpathlineto{\pgfqpoint{4.024658in}{1.541176in}}%
\pgfpathlineto{\pgfqpoint{4.086259in}{1.543615in}}%
\pgfpathlineto{\pgfqpoint{4.147860in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{4.209461in}{1.547272in}}%
\pgfpathlineto{\pgfqpoint{4.271061in}{1.550929in}}%
\pgfpathlineto{\pgfqpoint{4.332662in}{1.552148in}}%
\pgfpathlineto{\pgfqpoint{4.394263in}{1.552148in}}%
\pgfpathlineto{\pgfqpoint{4.455864in}{1.555806in}}%
\pgfpathlineto{\pgfqpoint{4.517464in}{1.557025in}}%
\pgfpathlineto{\pgfqpoint{4.579065in}{1.558244in}}%
\pgfpathlineto{\pgfqpoint{4.640666in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{4.702267in}{1.559463in}}%
\pgfpathlineto{\pgfqpoint{4.763867in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{4.825468in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{4.887069in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{4.948670in}{1.566778in}}%
\pgfpathlineto{\pgfqpoint{5.010270in}{1.567997in}}%
\pgfpathlineto{\pgfqpoint{5.071871in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{5.133472in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.195073in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.256673in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{5.318274in}{1.570435in}}%
\pgfpathlineto{\pgfqpoint{5.379875in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.441476in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.503076in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.564677in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.626278in}{1.569216in}}%
\pgfpathlineto{\pgfqpoint{5.687879in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.749479in}{1.571654in}}%
\pgfpathlineto{\pgfqpoint{5.811080in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{5.872681in}{1.572874in}}%
\pgfpathlineto{\pgfqpoint{5.934282in}{1.574093in}}%
\pgfpathlineto{\pgfqpoint{5.995882in}{1.574093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950781in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{0.950781in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950781in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950781in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{6.080570in}{3.819879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.125014in}{3.819879in}}{\pgfqpoint{6.125014in}{3.864323in}}%
\pgfpathlineto{\pgfqpoint{6.125014in}{4.494444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.125014in}{4.538889in}}{\pgfqpoint{6.080570in}{4.538889in}}%
\pgfpathlineto{\pgfqpoint{4.488599in}{4.538889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444155in}{4.538889in}}{\pgfqpoint{4.444155in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{4.444155in}{3.864323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444155in}{3.819879in}}{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533044in}{4.358941in}}%
\pgfpathlineto{\pgfqpoint{4.755266in}{4.358941in}}%
\pgfpathlineto{\pgfqpoint{4.977488in}{4.358941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155266in,y=4.281163in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont TENT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533044in}{4.032769in}}%
\pgfpathlineto{\pgfqpoint{4.755266in}{4.032769in}}%
\pgfpathlineto{\pgfqpoint{4.977488in}{4.032769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155266in,y=3.954992in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont CLIPTTA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/improvement2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{D:/GAVH/ETS/Winter2022/SimpleShotGFSL/venv/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827070in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{0.706016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072936in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.072936in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703362in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.703362in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333788in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333788in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964214in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964214in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594640in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594640in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225066in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225066in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855492in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855492in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485918in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485918in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116344in}{0.706016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.116344in,y=0.608794in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531597in,y=0.365061in,,top]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Batches}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{1.010277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=0.936411in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{1.675109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=1.601243in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{2.339941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=2.266075in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{3.004773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=2.930907in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{3.669605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=3.595739in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827070in}{4.334437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420616in, y=4.260571in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365061in,y=2.678008in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont Improvement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.827070in}{0.706016in}}{\pgfqpoint{5.409056in}{3.943984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072936in}{0.885288in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{1.199021in}{1.341363in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{1.610620in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{1.753559in}}%
\pgfpathlineto{\pgfqpoint{1.451191in}{1.841982in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{1.953674in}}%
\pgfpathlineto{\pgfqpoint{1.577277in}{1.998882in}}%
\pgfpathlineto{\pgfqpoint{1.640319in}{2.073343in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{2.167750in}}%
\pgfpathlineto{\pgfqpoint{1.766404in}{2.212958in}}%
\pgfpathlineto{\pgfqpoint{1.829447in}{2.272128in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{2.304705in}}%
\pgfpathlineto{\pgfqpoint{1.955532in}{2.349249in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{2.385150in}}%
\pgfpathlineto{\pgfqpoint{2.081617in}{2.427034in}}%
\pgfpathlineto{\pgfqpoint{2.144660in}{2.460276in}}%
\pgfpathlineto{\pgfqpoint{2.207703in}{2.490858in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{2.521440in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{2.543380in}}%
\pgfpathlineto{\pgfqpoint{2.396831in}{2.563325in}}%
\pgfpathlineto{\pgfqpoint{2.459873in}{2.587923in}}%
\pgfpathlineto{\pgfqpoint{2.522916in}{2.601220in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{2.618506in}}%
\pgfpathlineto{\pgfqpoint{2.649001in}{2.635127in}}%
\pgfpathlineto{\pgfqpoint{2.712044in}{2.642440in}}%
\pgfpathlineto{\pgfqpoint{2.775086in}{2.653742in}}%
\pgfpathlineto{\pgfqpoint{2.838129in}{2.664379in}}%
\pgfpathlineto{\pgfqpoint{2.901171in}{2.675016in}}%
\pgfpathlineto{\pgfqpoint{2.964214in}{2.688313in}}%
\pgfpathlineto{\pgfqpoint{3.027257in}{2.704269in}}%
\pgfpathlineto{\pgfqpoint{3.090299in}{2.714906in}}%
\pgfpathlineto{\pgfqpoint{3.153342in}{2.724214in}}%
\pgfpathlineto{\pgfqpoint{3.216384in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{3.279427in}{2.746153in}}%
\pgfpathlineto{\pgfqpoint{3.342470in}{2.752802in}}%
\pgfpathlineto{\pgfqpoint{3.405512in}{2.763439in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{2.771417in}}%
\pgfpathlineto{\pgfqpoint{3.531597in}{2.774741in}}%
\pgfpathlineto{\pgfqpoint{3.594640in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{3.657683in}{2.777401in}}%
\pgfpathlineto{\pgfqpoint{3.720725in}{2.782054in}}%
\pgfpathlineto{\pgfqpoint{3.783768in}{2.784049in}}%
\pgfpathlineto{\pgfqpoint{3.846811in}{2.780725in}}%
\pgfpathlineto{\pgfqpoint{3.909853in}{2.778065in}}%
\pgfpathlineto{\pgfqpoint{3.972896in}{2.776736in}}%
\pgfpathlineto{\pgfqpoint{4.035938in}{2.775406in}}%
\pgfpathlineto{\pgfqpoint{4.098981in}{2.773412in}}%
\pgfpathlineto{\pgfqpoint{4.162024in}{2.770752in}}%
\pgfpathlineto{\pgfqpoint{4.225066in}{2.770087in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{2.768758in}}%
\pgfpathlineto{\pgfqpoint{4.351151in}{2.766098in}}%
\pgfpathlineto{\pgfqpoint{4.414194in}{2.764104in}}%
\pgfpathlineto{\pgfqpoint{4.477237in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{4.540279in}{2.758120in}}%
\pgfpathlineto{\pgfqpoint{4.603322in}{2.756126in}}%
\pgfpathlineto{\pgfqpoint{4.666364in}{2.760115in}}%
\pgfpathlineto{\pgfqpoint{4.729407in}{2.752137in}}%
\pgfpathlineto{\pgfqpoint{4.792450in}{2.748813in}}%
\pgfpathlineto{\pgfqpoint{4.855492in}{2.750142in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{2.747483in}}%
\pgfpathlineto{\pgfqpoint{4.981577in}{2.746818in}}%
\pgfpathlineto{\pgfqpoint{5.044620in}{2.745489in}}%
\pgfpathlineto{\pgfqpoint{5.107663in}{2.745489in}}%
\pgfpathlineto{\pgfqpoint{5.170705in}{2.745489in}}%
\pgfpathlineto{\pgfqpoint{5.233748in}{2.741500in}}%
\pgfpathlineto{\pgfqpoint{5.296791in}{2.740835in}}%
\pgfpathlineto{\pgfqpoint{5.359833in}{2.736846in}}%
\pgfpathlineto{\pgfqpoint{5.422876in}{2.736846in}}%
\pgfpathlineto{\pgfqpoint{5.485918in}{2.736846in}}%
\pgfpathlineto{\pgfqpoint{5.548961in}{2.734851in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{2.734851in}}%
\pgfpathlineto{\pgfqpoint{5.675046in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{5.738089in}{2.734851in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{2.732857in}}%
\pgfpathlineto{\pgfqpoint{5.864174in}{2.727538in}}%
\pgfpathlineto{\pgfqpoint{5.927217in}{2.726873in}}%
\pgfpathlineto{\pgfqpoint{5.990259in}{2.726873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.827070in}{0.706016in}}{\pgfqpoint{5.409056in}{3.943984in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072936in}{1.088062in}}%
\pgfpathlineto{\pgfqpoint{1.135978in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.199021in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{1.262064in}{1.972289in}}%
\pgfpathlineto{\pgfqpoint{1.325106in}{2.153123in}}%
\pgfpathlineto{\pgfqpoint{1.388149in}{2.339941in}}%
\pgfpathlineto{\pgfqpoint{1.451191in}{2.487534in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{2.629143in}}%
\pgfpathlineto{\pgfqpoint{1.577277in}{2.749478in}}%
\pgfpathlineto{\pgfqpoint{1.640319in}{2.849867in}}%
\pgfpathlineto{\pgfqpoint{1.703362in}{2.968872in}}%
\pgfpathlineto{\pgfqpoint{1.766404in}{3.065273in}}%
\pgfpathlineto{\pgfqpoint{1.829447in}{3.146382in}}%
\pgfpathlineto{\pgfqpoint{1.892490in}{3.231481in}}%
\pgfpathlineto{\pgfqpoint{1.955532in}{3.289986in}}%
\pgfpathlineto{\pgfqpoint{2.018575in}{3.359794in}}%
\pgfpathlineto{\pgfqpoint{2.081617in}{3.433590in}}%
\pgfpathlineto{\pgfqpoint{2.144660in}{3.489436in}}%
\pgfpathlineto{\pgfqpoint{2.207703in}{3.547276in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{3.603122in}}%
\pgfpathlineto{\pgfqpoint{2.333788in}{3.648996in}}%
\pgfpathlineto{\pgfqpoint{2.396831in}{3.684232in}}%
\pgfpathlineto{\pgfqpoint{2.459873in}{3.722792in}}%
\pgfpathlineto{\pgfqpoint{2.522916in}{3.754039in}}%
\pgfpathlineto{\pgfqpoint{2.585958in}{3.787281in}}%
\pgfpathlineto{\pgfqpoint{2.649001in}{3.818528in}}%
\pgfpathlineto{\pgfqpoint{2.712044in}{3.843126in}}%
\pgfpathlineto{\pgfqpoint{2.775086in}{3.869055in}}%
\pgfpathlineto{\pgfqpoint{2.838129in}{3.900302in}}%
\pgfpathlineto{\pgfqpoint{2.901171in}{3.918917in}}%
\pgfpathlineto{\pgfqpoint{2.964214in}{3.949500in}}%
\pgfpathlineto{\pgfqpoint{3.027257in}{3.975428in}}%
\pgfpathlineto{\pgfqpoint{3.090299in}{3.999362in}}%
\pgfpathlineto{\pgfqpoint{3.153342in}{4.023961in}}%
\pgfpathlineto{\pgfqpoint{3.216384in}{4.047230in}}%
\pgfpathlineto{\pgfqpoint{3.279427in}{4.071164in}}%
\pgfpathlineto{\pgfqpoint{3.342470in}{4.089779in}}%
\pgfpathlineto{\pgfqpoint{3.405512in}{4.111054in}}%
\pgfpathlineto{\pgfqpoint{3.468555in}{4.128339in}}%
\pgfpathlineto{\pgfqpoint{3.531597in}{4.139642in}}%
\pgfpathlineto{\pgfqpoint{3.594640in}{4.145625in}}%
\pgfpathlineto{\pgfqpoint{3.657683in}{4.161581in}}%
\pgfpathlineto{\pgfqpoint{3.720725in}{4.174213in}}%
\pgfpathlineto{\pgfqpoint{3.783768in}{4.188839in}}%
\pgfpathlineto{\pgfqpoint{3.846811in}{4.200141in}}%
\pgfpathlineto{\pgfqpoint{3.909853in}{4.213438in}}%
\pgfpathlineto{\pgfqpoint{3.972896in}{4.220751in}}%
\pgfpathlineto{\pgfqpoint{4.035938in}{4.232718in}}%
\pgfpathlineto{\pgfqpoint{4.098981in}{4.241361in}}%
\pgfpathlineto{\pgfqpoint{4.162024in}{4.250004in}}%
\pgfpathlineto{\pgfqpoint{4.225066in}{4.263300in}}%
\pgfpathlineto{\pgfqpoint{4.288109in}{4.274603in}}%
\pgfpathlineto{\pgfqpoint{4.351151in}{4.281251in}}%
\pgfpathlineto{\pgfqpoint{4.414194in}{4.290559in}}%
\pgfpathlineto{\pgfqpoint{4.477237in}{4.299201in}}%
\pgfpathlineto{\pgfqpoint{4.540279in}{4.306514in}}%
\pgfpathlineto{\pgfqpoint{4.603322in}{4.315157in}}%
\pgfpathlineto{\pgfqpoint{4.666364in}{4.323135in}}%
\pgfpathlineto{\pgfqpoint{4.729407in}{4.333108in}}%
\pgfpathlineto{\pgfqpoint{4.792450in}{4.339756in}}%
\pgfpathlineto{\pgfqpoint{4.855492in}{4.345740in}}%
\pgfpathlineto{\pgfqpoint{4.918535in}{4.353053in}}%
\pgfpathlineto{\pgfqpoint{4.981577in}{4.362360in}}%
\pgfpathlineto{\pgfqpoint{5.044620in}{4.369674in}}%
\pgfpathlineto{\pgfqpoint{5.107663in}{4.379646in}}%
\pgfpathlineto{\pgfqpoint{5.170705in}{4.386959in}}%
\pgfpathlineto{\pgfqpoint{5.233748in}{4.390948in}}%
\pgfpathlineto{\pgfqpoint{5.296791in}{4.398261in}}%
\pgfpathlineto{\pgfqpoint{5.359833in}{4.406904in}}%
\pgfpathlineto{\pgfqpoint{5.422876in}{4.414217in}}%
\pgfpathlineto{\pgfqpoint{5.485918in}{4.422195in}}%
\pgfpathlineto{\pgfqpoint{5.548961in}{4.428844in}}%
\pgfpathlineto{\pgfqpoint{5.612004in}{4.437486in}}%
\pgfpathlineto{\pgfqpoint{5.675046in}{4.446794in}}%
\pgfpathlineto{\pgfqpoint{5.738089in}{4.453442in}}%
\pgfpathlineto{\pgfqpoint{5.801131in}{4.459426in}}%
\pgfpathlineto{\pgfqpoint{5.864174in}{4.464080in}}%
\pgfpathlineto{\pgfqpoint{5.927217in}{4.470728in}}%
\pgfpathlineto{\pgfqpoint{5.990259in}{4.470728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827070in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{0.827070in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827070in}{0.706016in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{0.706016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827070in}{4.650000in}}%
\pgfpathlineto{\pgfqpoint{6.236125in}{4.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{6.080570in}{3.819879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.125014in}{3.819879in}}{\pgfqpoint{6.125014in}{3.864323in}}%
\pgfpathlineto{\pgfqpoint{6.125014in}{4.494444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.125014in}{4.538889in}}{\pgfqpoint{6.080570in}{4.538889in}}%
\pgfpathlineto{\pgfqpoint{4.488599in}{4.538889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444155in}{4.538889in}}{\pgfqpoint{4.444155in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{4.444155in}{3.864323in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.444155in}{3.819879in}}{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathlineto{\pgfqpoint{4.488599in}{3.819879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.701961,0.443137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533044in}{4.358941in}}%
\pgfpathlineto{\pgfqpoint{4.755266in}{4.358941in}}%
\pgfpathlineto{\pgfqpoint{4.977488in}{4.358941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155266in,y=4.281163in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont TENT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533044in}{4.032769in}}%
\pgfpathlineto{\pgfqpoint{4.755266in}{4.032769in}}%
\pgfpathlineto{\pgfqpoint{4.977488in}{4.032769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155266in,y=3.954992in,left,base]{\color{textcolor}\sffamily\fontsize{16.000000}{19.200000}\selectfont CLIPTTA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

